Finding most likely Delaunay triangulations of imprecise points is NP-hard

Given independent Gaussian sites, which labelled triangulation is most likely to be Delaunay? With common isotropic variance, six competitors can beat the triangulation of the reported centres on four sites, and at least $(n-1)!/2$ can do so for all sufficiently large $n$. On the line, under common variance, sorting the means finds an unoriented Delaunay path of probability at least half the maximum in $O(n\log n)$ comparisons. In the plane, even this approximation is NP-hard. We encode a planar cubic graph in the diagonals using rational generic centres and standard Gaussian displacements. Every qualifying answer to one query yields a maximum independent set, even at relative factor $2^{-n^{1-\epsilon}}$ for fixed $0<\epsilon<1$. A boundary-cap construction proves NP-hardness for the most probable convex hull when sites have individual isotropic Gaussian variances. A logarithmic moment condition covers the uniform law on a disk, the isotropic Cauchy law and some heavier-tailed laws. Delaunay hardness extends to their fixed invertible linear images. Polynomial-time sampling gives an additive approximation for Gaussian sites. All numbered results are formally verified in Lean 4.

==> figures/cycle_repair.tex <==
% Cycle agreement and decoding a maximum independent set.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,text=black,>=Stealth,line cap=round,line join=round]
\definecolor{repairblue}{HTML}{2875B7}
\definecolor{repairorange}{HTML}{DB7627}
\useasboundingbox (0,-.35) rectangle (15.5,5.0);
\node[anchor=west] at (.2,4.75) {(a) A nonconstant cycle};
\node[anchor=west] at (8.30,4.75) {(b) Replace it by one phase};
\foreach \xx/\after in {3.15/0,11.35/1}{
  \begin{scope}[shift={(\xx,2.5)}]
  \draw[black!48,line width=.65pt] (0,0) circle (1.17);
  \foreach \k in {0,...,11}{
    \pgfmathtruncatemacro{\sg}{(\k<6 || \k>10 || \after==1) ? 1 : 0}
    \ifnum\sg=1
      \node[draw=repairblue,fill=repairblue!11,circle,inner sep=1.5pt,minimum size=15pt,line width=.65pt] at ({30*\k}:1.17) {$+$};
    \else
      \node[draw=repairorange,fill=repairorange!13,circle,inner sep=1.5pt,minimum size=15pt,line width=.65pt] at ({30*\k}:1.17) {$-$};
    \fi
  }
  \ifnum\after=0
    \foreach \cut in {165,315}{
      \draw[black,line width=1.35pt] (\cut:.86)--(\cut:1.34);
      \draw[repairorange!75!black,line width=2pt] (\cut:1.34)--(\cut:1.53);
    }
  \else
    \draw[repairblue,line width=.8pt,dash pattern=on 1.7pt off 1.4pt]
      (177:.75) arc (177:303:.75);
  \fi
  \foreach \ang/\idx in {0/1,150/2,210/3}{
    \ifnum\idx=3
      \draw[repairorange!85!black,line width=1.75pt] (\ang:1.34)--(\ang:1.74);
    \else
      \draw[black!58,line width=.7pt] (\ang:1.34)--(\ang:1.74);
    \fi
    \node[draw=black!65,fill=white,rectangle,rounded corners=1pt,inner sep=2.5pt] at (\ang:1.98) {$s_{x_{\idx}}$};
    \draw[black!40,line width=.55pt] (\ang:2.26)--(\ang:2.61);
    \fill[black!35] (\ang:2.65) circle (1.5pt);
  }
  \node at (0,0) {$\mathcal C_v$};
  \draw[black!60,->,line width=.5pt] (.7,1.64)--(.14,1.27);
  \node[anchor=west,font=\footnotesize] at (.7,1.64) {field $-\lambda$};
  \ifnum\after=0
    \node[font=\footnotesize] at (0,-1.68) {two boundaries};
  \else
    \node[font=\footnotesize] at (0,-1.68) {five signs changed};
  \fi
  \end{scope}
}
\draw[->,black!65,line width=.75pt] (6.1,2.45)--(8.35,2.45);
\node[align=center,font=\footnotesize] at (7.23,3.02) {repair $\mathcal C_v$};
\node[align=center,font=\footnotesize] at (7.23,1.80) {fixed bridge signs};
\node[anchor=west,font=\footnotesize] at (.2,-.18) {Cycle gain: at least two repaired boundaries};
\node[anchor=east,font=\footnotesize] at (15.3,-.18) {Only the link to $x_3$ changes here};
\end{tikzpicture}


==> figures/elliptic_projections.tex <==
% Hardness for elliptical laws with bounded projection densities.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,text=black,>=Stealth,line cap=round,line join=round]
\definecolor{ellblue}{HTML}{2875B7}
\definecolor{ellorange}{HTML}{DB7627}
\useasboundingbox (0,-.45) rectangle (15.5,4.65);
\node[anchor=west] at (0,4.4) {(a) Keep the Euclidean cell};
\node[anchor=west] at (5.35,4.4) {(b) Measure a projection};
\node[anchor=west] at (10.75,4.4) {(c) Normalize the test};
\begin{scope}[shift={(2.04,2.45)}]
\draw[black!55,line width=.7pt] (0,0) circle (1.12);
\fill[black] (0,0) circle (1.2pt);
\node[below left=2pt,font=\footnotesize] at (0,0) {$o_q$};
\draw[black!25,line width=.5pt] (0,0)--(1.12,0) (0,0)--(22.62:1.12);
\draw[ellblue,->,line width=.9pt] (1.12,0)--(1.93,0);
\draw[ellorange,->,line width=.9pt] (22.62:1.12)--(22.62:1.93);
\foreach \ang in {0,22.62,90,270}{\fill[black] (\ang:1.12) circle (1.8pt);}
\node[below left=2.5pt] at (1.12,0) {$A$};
\node[inner sep=0pt] at (.56,.66) {$D$};
\node[above=3pt] at (0,1.12) {$C$};
\node[below=3pt] at (0,-1.12) {$B$};
\node[below=3pt] at (1.93,0) {$n_A$};
\node[above=3pt] at (22.62:1.93) {$n_D$};
\draw[black!55,->,line width=.5pt] (.55,0) arc (0:22.62:.55);
\fill[ellorange!27] (0,0)--(.55,0) arc (0:22.62:.55)--cycle;
\end{scope}
\node[font=\footnotesize] at (2.28,.35) {$\angle(n_A,n_D)=2\arctan t$};
\begin{scope}[shift={(7.73,2.28)},scale=.95]
\fill[ellblue!10] plot[domain=0:360,samples=100,smooth,variable=\a] ({1.4*cos(\a)+.8*sin(\a)},{.2*cos(\a)+.7*sin(\a)})--cycle;
\draw[ellblue,line width=.9pt] plot[domain=0:360,samples=100,smooth,variable=\a] ({1.4*cos(\a)+.8*sin(\a)},{.2*cos(\a)+.7*sin(\a)});
\draw[black!55,dashed,line width=.55pt] (-1.61245,-1.12)--(-1.61245,1.37) (1.61245,-1.12)--(1.61245,1.37);
\draw[->,black!70,line width=.55pt] (-1.98,0)--(2.05,0) node[right,text=black] {$n$};
\fill[black] (0,0) circle (1.5pt);
\node[font=\footnotesize,inner sep=0pt] at (.04,-.23) {$0$};
\draw[ellblue,line width=1.0pt] (1.61245,0)--(1.61245,.52095);
\draw[ellblue,line width=.95pt] (1.61245,0)++(-.07,0)--++(0,.07)--++(.07,0);
\fill[black] (1.61245,.52095) circle (1.8pt);
\fill[ellblue] (-1.61245,-.52095) circle (1.8pt);
\draw[<->,black!70,line width=.6pt] (0,1.18)--(1.61245,1.18);
\node[above=3pt,font=\footnotesize] at (.806,1.18) {$s(n)$};
\draw[black!35,line width=.4pt] (0,.15)--(0,1.3);
\node[font=\footnotesize,anchor=east] at (-.09,.79) {$M(S^1)$};
\end{scope}
\node[font=\footnotesize] at (7.79,.35) {$s(n)=\|M^{\mathsf T}n\|=s(-n)$};
\node[align=center] at (13.02,3.36) {$\langle n,MY\rangle\overset{d}{=}s(n)U$};
\node[align=center,font=\footnotesize] at (13.02,2.60) {Divide the test by $s(n_D)>0$.};
\draw[black!45,line width=.5pt] (11.14,2.10)--(14.90,2.10);
\node[anchor=west,font=\footnotesize] at (11.20,1.71) {Site};
\node[anchor=east,font=\footnotesize] at (14.81,1.71) {Coefficient};
\draw[black!30,line width=.45pt] (11.14,1.43)--(14.90,1.43);
\node[anchor=west] at (11.20,1.02) {$A$};
\node[anchor=east] at (14.81,1.02) {$a_q\,s(n_A)/s(n_D)$};
\node[anchor=west] at (11.20,.37) {$D$};
\node[anchor=east] at (14.81,.37) {$-1$};
\end{tikzpicture}


==> figures/figure_style.tex <==
% Drawing conventions for decision cells, bridge contacts and radial projections.
\definecolor{ndtBlue}{HTML}{2875B7}
\definecolor{ndtOrange}{HTML}{DB7627}
\tikzset{
 ndt picture/.style={font=\small,text=black,line cap=round,line join=round},
 ndt construction/.style={draw=black!45,line width=.5pt,dash pattern=on 2.5pt off 2pt},
 ndt edge/.style={draw=black!85,line width=.7pt},
 ndt selected/.style={draw=ndtBlue,line width=1.25pt},
 ndt arrow/.style={draw=black!85,line width=.7pt,-{Stealth[length=4pt,width=3.6pt]}},
 ndt part/.style={font=\small,anchor=west},
 ndt dot/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
 ndt orientation mark/.style={rectangle,draw=ndtOrange,fill=white,line width=.9pt,inner sep=0pt,minimum size=3.6pt},
 ndt incircle mark/.style={circle,draw=ndtOrange,fill=white,line width=.9pt,inner sep=0pt,minimum size=4.1pt}
}

